Separable Computation of Information Measures

We study a separable design for computing information measures, where the information measure is computed from learned feature representations instead of raw data. Under mild assumptions on the feature representations, we demonstrate that a class of information measures admit such separable computation, including mutual information, $f$-information, Wyner's common information, G{\'a}cs--K{\"o}rner common information, and Tishby's information bottleneck. Our development establishes several new connections between information measures and the statistical dependence structure. The characterizations also provide theoretical guarantees of practical designs for estimating information measures through representation learning.

==> tikz/blk_est.tex <==
\begin{tikzpicture}[auto, thick, node distance=2cm, >=latex'%stealth% >=triangle 45
  ]
  \def\dy{1.1}

  \draw node [block, text centered, minimum height = 3.5cm] (E) at (3.5, 0)  {\large Estimator};
  \draw [->] (E) -- + (2, 0) node [right] {\Large $\theta(X, Y)$};


  \foreach \i/\ti/\tu/\txtA/\loc [count = \c]  in {1/$X$/$S$/$s(X)$/above, {-1}/$Y$/$T$/$t(Y)$/below} 
  {
    \draw node [ext, rotate = -90]  (f-\c) at (0, \dy * \i cm){};
    \draw node [input, left of = f-\c] (x-\c) {}
    node [xshift = -0.5cm] at (x-\c) {\Large \ti}
    node [xshift = -0.6mm] at (x-\c) {\Large $\circ$};
    \draw [->] (x-\c) -- (f-\c);
    \draw [->] (f-\c.north) -- (E.west|-f-\c.north) node [\loc, pos = .6] { \txtA};
  }

  \draw node at (f-1)  {\Large $s$}
  node at (f-2)  {\Large $t$};

  \draw [draw=gray,opacity = .8, dashed, ultra thick] ($(f-1) + (-1.2, 1.2)$) rectangle ($(f-2)+(1, -1.2)$) {} node [gray, below of = f-2, yshift = 1.2em] {Feature Learning};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../sep_est"
%%% End:

